Modelling sand ripples in mine countermeasure simulations by means of stochastic optimal control

Modelling and simulating mine countermeasures (MCM) search missions performed by autonomous vehicles equipped with a sensor capable of detecting mines at sea is a challenging endeavour. In this work, we present a novel way to model and account for sand ripples present on the bottom of the ocean while calculating trajectories for the autonomous vehicles by means of a stochastic optimal control framework. It is known from the scientific literature that these ripples impact the sea mine detection capabilities of the autonomous vehicles.

==> No_rip.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large \bf---------Case 1---------};

    \node at (3.5,5.5) {\large Residual MCM risk: 10.00\%};

\end{tikzpicture}


==> Rip.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large \bf---------Case 3---------};
    
        \node at (3.5,5.5) {\large Residual MCM risk: 10.00\%};


\end{tikzpicture}


==> Rip_equiv.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large \bf---------Case 2---------};

    \node at (3.5,5.5) {\large Residual MCM risk: 55.75\%};


\end{tikzpicture}


==> Rip_equiv_2.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large \bf---------Case 2---------};

    \node at (3.5,5.5) {\large Residual MCM risk: 57.18\%};


\end{tikzpicture}


==> rect.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5715386186094027] 
\draw    (80,170) -- (200,230) ;
%Straight Lines [id:da07326631133461448] 
\draw    (200,230) -- (280,160) ;
%Straight Lines [id:da3409276590815594] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,180) -- (200,220) ;
%Straight Lines [id:da7815730237590738] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,220) -- (270,160) ;
%Straight Lines [id:da8387023658386676] 
\draw    (280,20) -- (280,160) ;
%Straight Lines [id:da3665368291863066] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (120,80) -- (120,180) ;
%Straight Lines [id:da700977461037884] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270,60) -- (270,160) ;
%Straight Lines [id:da3135232588183333] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,80) -- (200,120) ;
%Straight Lines [id:da6036773332408509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (200,120) -- (200,220) ;
%Straight Lines [id:da9755856839448109] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,120) -- (270,60) ;
%Straight Lines [id:da3301982206430376] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,20) -- (120,80) ;
%Straight Lines [id:da7162015038773862] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (190,20) -- (270,60) ;
%Shape: Parallelogram [id:dp6273635524724775] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190.21,19.77) -- (269.57,59.99) -- (199.55,119.93) -- (120.19,79.7) -- cycle ;
%Shape: Parallelogram [id:dp9867042380683032] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (119.8,79.99) -- (199.88,119.85) -- (200.08,219.86) -- (120,180) -- cycle ;
%Straight Lines [id:da6656355753967996] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (119.8,79.99) -- (200,120) ;
%Shape: Parallelogram [id:dp019559268745872327] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (199.06,120.57) -- (269.57,59.99) -- (270.5,159.42) -- (199.99,220) -- cycle ;
%Straight Lines [id:da380216022102947] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (119.8,79.99) -- (269.57,59.99) ;

% Text Node
\draw (117.8,195.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-26.16] [align=left] {x axis};
% Text Node
\draw (232.42,206.49) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.22] [align=left] {y axis};
% Text Node
\draw (280.82,32.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.76] [align=left] {z axis};


\end{tikzpicture}


==> ripples.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [id:dp7631447246570278] 
\draw   (110,50) -- (310,50) -- (310,250) -- (110,250) -- cycle ;
%Straight Lines [id:da700889811456427] 
\draw    (110,250) -- (310,50) ;
%Straight Lines [id:da35736753654435394] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,50) -- (210,150) ;
%Straight Lines [id:da5061718721315822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,70) -- (200,160) ;
%Straight Lines [id:da2887885397117269] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (130,50) -- (220,140) ;
%Straight Lines [id:da5879426075636981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (150,50) -- (230,130) ;
%Straight Lines [id:da03409607379795643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (170,50) -- (240,120) ;
%Straight Lines [id:da10068680996180712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (190,50) -- (250,110) ;
%Straight Lines [id:da6639997915998088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210,50) -- (260,100) ;
%Straight Lines [id:da8888889056519599] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (230,50) -- (270,90) ;
%Straight Lines [id:da6024770939669778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,50) -- (280,80) ;
%Straight Lines [id:da06603353307689519] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (270,50) -- (290,70) ;
%Straight Lines [id:da6134211435162388] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (290,50) -- (300,60) ;
%Straight Lines [id:da19279302974520718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,90) -- (190,170) ;
%Straight Lines [id:da6920237600557734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,110) -- (180,180) ;
%Straight Lines [id:da978325860218574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,130) -- (170,190) ;
%Straight Lines [id:da5369860733237982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,150) -- (160,200) ;
%Straight Lines [id:da2788193933298738] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,170) -- (150,210) ;
%Straight Lines [id:da13378524856618523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,190) -- (140,220) ;
%Straight Lines [id:da9848893470963805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,210) -- (130,230) ;
%Straight Lines [id:da41451903592933925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,230) -- (120,240) ;
\end{tikzpicture}

